On the Determinant of K\H{o}nig-Egerv\'ary Graphs

Several graph decompositions that factorize the determinant of the adjacency matrix isolate a K\H{o}nig-Egerv\'ary part, such as the SD--KE decomposition and the critical independence decomposition of Larson. This suggests that the study of graph unimodularity can be approached, to a large extent, through the structure of K\H{o}nig-Egerv\'ary graphs. In this paper we advance this point of view by introducing a new determinant factorization inside the class of K\H{o}nig-Egerv\'ary graphs. More precisely, given a K\H{o}nig-Egerv\'ary graph $G$, we consider the partition of $V(G)$ into its perfect-flower part $PF(G)$ and its perfect-flower-free part $PFF(G)$, and prove that \[ \det(G)=\det(G[PF(G)])\det(G[PFF(G)]). \] We also obtain the analogous factorization for the permanent. This decomposition provides a new tool for the study of unimodularity, reducing the problem to two induced subgraphs of a very different nature: the graph $G[PF(G)]$, whose structure is closely related to Sterboul--Deming configurations with perfect matching, and the graph $G[PFF(G)]$, which is governed by the theory of critical independent sets. In this way, the paper gives a new structural framework for the study of unimodular graphs through K\H{o}nig-Egerv\'ary theory.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,269); %set diagram left start at 0, and has height of 269
			
			%Straight Lines [id:da6454045454357554] 
			\draw    (198.78,183.67) -- (164.42,202.09) ;
			\draw [shift={(164.42,202.09)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(198.78,183.67)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da6880540375579802] 
			\draw    (198.78,183.67) -- (191.88,145.31) ;
			%Straight Lines [id:da1281508255741819] 
			\draw    (153.26,140.01) -- (191.88,145.31) ;
			%Straight Lines [id:da39670679618742877] 
			\draw    (153.26,140.01) -- (136.29,175.1) ;
			%Straight Lines [id:da14485751128758162] 
			\draw    (164.42,202.09) -- (136.29,175.1) ;
			%Straight Lines [id:da08914761653309944] 
			\draw    (164.42,202.09) ;
			%Straight Lines [id:da05863546822929788] 
			\draw    (136.29,175.1) ;
			%Straight Lines [id:da8563676006106897] 
			\draw    (191.88,145.31) ;
			%Straight Lines [id:da8168419622302584] 
			\draw    (153.26,140.01) ;
			%Straight Lines [id:da5800415732006595] 
			\draw    (153.26,140.01) ;
			%Straight Lines [id:da7189129379870932] 
			\draw    (136.29,175.1) ;
			%Straight Lines [id:da7155212668553036] 
			\draw    (164.42,202.09) ;
			%Straight Lines [id:da9404470922297273] 
			\draw    (191.88,145.31) ;
			%Straight Lines [id:da06628011510995802] 
			\draw    (153.26,140.01) ;
			%Straight Lines [id:da7323095177668336] 
			\draw    (136.29,175.1) ;
			%Straight Lines [id:da995864467957705] 
			\draw    (191.88,145.31) ;
			%Straight Lines [id:da3610192356517018] 
			\draw    (198.78,183.67) ;
			%Straight Lines [id:da04776746418955413] 
			\draw    (164.42,202.09) ;
			%Straight Lines [id:da8031964124159855] 
			\draw    (153.26,140.01) ;
			%Straight Lines [id:da5652867335974594] 
			\draw [line width=0.75]    (136.29,175.1) ;
			\draw [shift={(136.29,175.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7009610160196615] 
			\draw [line width=0.75]    (153.26,140.01) ;
			\draw [shift={(153.26,140.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da1151875233021099] 
			\draw [line width=0.75]    (191.88,145.31) ;
			\draw [shift={(191.88,145.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8266405879762906] 
			\draw [line width=0.75]    (198.78,183.67) ;
			\draw [shift={(198.78,183.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da4086988668557998] 
			\draw [line width=0.75]    (164.42,202.09) ;
			\draw [shift={(164.42,202.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da5258089286177694] 
			\draw    (136.29,175.1) ;
			\draw [shift={(136.29,175.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(136.29,175.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da0933334316674147] 
			\draw    (164.42,202.09) ;
			\draw [shift={(164.42,202.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(164.42,202.09)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da306910301194255] 
			\draw    (198.78,183.67) ;
			\draw [shift={(198.78,183.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(198.78,183.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7746322831932254] 
			\draw    (191.88,145.31) ;
			\draw [shift={(191.88,145.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(191.88,145.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8889488232193956] 
			\draw    (153.26,140.01) ;
			\draw [shift={(153.26,140.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(153.26,140.01)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8646991808471279] 
			\draw    (136.29,175.1) -- (92.33,161.76) ;
			\draw [shift={(92.33,161.76)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(136.29,175.1)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8587832563685138] 
			\draw    (153.26,140.01) -- (132.28,98.98) ;
			\draw [shift={(132.28,98.98)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(153.26,140.01)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da04855282602610811] 
			\draw    (191.88,145.31) -- (233.1,98.03) ;
			\draw [shift={(233.1,98.03)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(191.88,145.31)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7913427787526266] 
			\draw    (233.1,98.03) -- (293.97,98.03) ;
			\draw [shift={(293.97,98.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(233.1,98.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Shape: Polygon Curved [id:ds40818415179000167] 
			\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (125.62,189.34) .. controls (101.84,178.88) and (68.55,176.02) .. (77.11,157.95) .. controls (85.67,139.88) and (116.11,150.34) .. (122.77,137.03) .. controls (129.43,123.71) and (107.55,101.84) .. (122.77,86.62) .. controls (137.99,71.4) and (230.24,145.59) .. (231.19,163.66) .. controls (232.14,181.73) and (183.64,220.73) .. (163.66,220.73) .. controls (143.69,220.73) and (149.4,199.8) .. (125.62,189.34) -- cycle ;
			%Shape: Polygon Curved [id:ds8290497169277187] 
			\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (221.68,96.13) .. controls (222.63,71.4) and (304.43,75.21) .. (304.43,98.98) .. controls (304.43,122.76) and (220.73,120.86) .. (221.68,96.13) -- cycle ;
			%Straight Lines [id:da5366675030253111] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (312,43) -- (312,237.14) ;
			%Straight Lines [id:da9962483748089037] 
			\draw  [dash pattern={on 4.5pt off 4.5pt}]  (566,149.14) -- (313.43,149.14) ;
			%Straight Lines [id:da9491679130440527] 
			\draw    (379.68,126.82) -- (359.56,137.61) ;
			\draw [shift={(359.56,137.61)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(379.68,126.82)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7599140946374023] 
			\draw    (379.68,126.82) -- (375.64,104.35) ;
			%Straight Lines [id:da21702702013477582] 
			\draw    (353.02,101.25) -- (375.64,104.35) ;
			%Straight Lines [id:da7685733217587537] 
			\draw    (353.02,101.25) -- (343.08,121.8) ;
			%Straight Lines [id:da1480304567176628] 
			\draw    (359.56,137.61) -- (343.08,121.8) ;
			%Straight Lines [id:da31463847328311056] 
			\draw    (359.56,137.61) ;
			%Straight Lines [id:da875047404951953] 
			\draw    (343.08,121.8) ;
			%Straight Lines [id:da6419372461373416] 
			\draw    (375.64,104.35) ;
			%Straight Lines [id:da5436999437422692] 
			\draw    (353.02,101.25) ;
			%Straight Lines [id:da6162499444749706] 
			\draw    (353.02,101.25) ;
			%Straight Lines [id:da38621672250985195] 
			\draw    (343.08,121.8) ;
			%Straight Lines [id:da9117125289966884] 
			\draw    (359.56,137.61) ;
			%Straight Lines [id:da16869420751591535] 
			\draw    (375.64,104.35) ;
			%Straight Lines [id:da35823990309257137] 
			\draw    (353.02,101.25) ;
			%Straight Lines [id:da7479498903043383] 
			\draw    (343.08,121.8) ;
			%Straight Lines [id:da43544411064674604] 
			\draw    (375.64,104.35) ;
			%Straight Lines [id:da2798960987289384] 
			\draw    (379.68,126.82) ;
			%Straight Lines [id:da5838671854208116] 
			\draw    (359.56,137.61) ;
			%Straight Lines [id:da020288977598291513] 
			\draw    (353.02,101.25) ;
			%Straight Lines [id:da43008900369624314] 
			\draw [line width=0.75]    (343.08,121.8) ;
			\draw [shift={(343.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da623728391154551] 
			\draw [line width=0.75]    (353.02,101.25) ;
			\draw [shift={(353.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8983801358660842] 
			\draw [line width=0.75]    (375.64,104.35) ;
			\draw [shift={(375.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da867462646327457] 
			\draw [line width=0.75]    (379.68,126.82) ;
			\draw [shift={(379.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da25064929949297177] 
			\draw [line width=0.75]    (359.56,137.61) ;
			\draw [shift={(359.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6012531856263287] 
			\draw    (343.08,121.8) ;
			\draw [shift={(343.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(343.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da44769187503428765] 
			\draw    (359.56,137.61) ;
			\draw [shift={(359.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(359.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9870363343620134] 
			\draw    (379.68,126.82) ;
			\draw [shift={(379.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(379.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9485566130644291] 
			\draw    (375.64,104.35) ;
			\draw [shift={(375.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(375.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6178661100676605] 
			\draw    (353.02,101.25) ;
			\draw [shift={(353.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(353.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3212004196284449] 
			\draw    (343.08,121.8) -- (317.33,113.99) ;
			\draw [shift={(317.33,113.99)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(343.08,121.8)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da46445199700845285] 
			\draw    (353.02,101.25) -- (340.73,77.22) ;
			\draw [shift={(340.73,77.22)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(353.02,101.25)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da37817833739249307] 
			\draw    (375.64,104.35) -- (399.78,76.67) ;
			\draw [shift={(399.78,76.67)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(375.64,104.35)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7197054837812241] 
			\draw    (399.78,76.67) -- (435.43,76.67) ;
			\draw [shift={(435.43,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(399.78,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8816019815038293] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (343.08,121.8) -- (359.56,137.61) ;
			%Straight Lines [id:da3999981682344531] 
			\draw    (506.68,126.82) -- (486.56,137.61) ;
			\draw [shift={(486.56,137.61)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(506.68,126.82)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da2255227674444703] 
			\draw    (506.68,126.82) -- (502.64,104.35) ;
			%Straight Lines [id:da6110381816694088] 
			\draw    (480.02,101.25) -- (502.64,104.35) ;
			%Straight Lines [id:da9468560891466982] 
			\draw    (480.02,101.25) -- (470.08,121.8) ;
			%Straight Lines [id:da13977280186338503] 
			\draw    (486.56,137.61) -- (470.08,121.8) ;
			%Straight Lines [id:da15255833173599564] 
			\draw    (486.56,137.61) ;
			%Straight Lines [id:da7418327588263498] 
			\draw    (470.08,121.8) ;
			%Straight Lines [id:da22237794187598803] 
			\draw    (502.64,104.35) ;
			%Straight Lines [id:da3049573576180836] 
			\draw    (480.02,101.25) ;
			%Straight Lines [id:da9300651433636664] 
			\draw    (480.02,101.25) ;
			%Straight Lines [id:da5490394735374886] 
			\draw    (470.08,121.8) ;
			%Straight Lines [id:da8301927009336659] 
			\draw    (486.56,137.61) ;
			%Straight Lines [id:da027184156272212268] 
			\draw    (502.64,104.35) ;
			%Straight Lines [id:da2015286697616624] 
			\draw    (480.02,101.25) ;
			%Straight Lines [id:da19514048256493777] 
			\draw    (470.08,121.8) ;
			%Straight Lines [id:da9247277293509175] 
			\draw    (502.64,104.35) ;
			%Straight Lines [id:da2658647956425306] 
			\draw    (506.68,126.82) ;
			%Straight Lines [id:da37841058072326506] 
			\draw    (486.56,137.61) ;
			%Straight Lines [id:da7063283510477145] 
			\draw    (480.02,101.25) ;
			%Straight Lines [id:da42624061236726907] 
			\draw [line width=0.75]    (470.08,121.8) ;
			\draw [shift={(470.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da7773917965948723] 
			\draw [line width=0.75]    (480.02,101.25) ;
			\draw [shift={(480.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da1913389744743268] 
			\draw [line width=0.75]    (502.64,104.35) ;
			\draw [shift={(502.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da16221836323005245] 
			\draw [line width=0.75]    (506.68,126.82) ;
			\draw [shift={(506.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da17245342399770025] 
			\draw [line width=0.75]    (486.56,137.61) ;
			\draw [shift={(486.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3718411461991753] 
			\draw    (470.08,121.8) ;
			\draw [shift={(470.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(470.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da31803415702167226] 
			\draw    (486.56,137.61) ;
			\draw [shift={(486.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(486.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5838561894964588] 
			\draw    (506.68,126.82) ;
			\draw [shift={(506.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(506.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5293500700371349] 
			\draw    (502.64,104.35) ;
			\draw [shift={(502.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(502.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da39565818512722595] 
			\draw    (480.02,101.25) ;
			\draw [shift={(480.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(480.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da02992210263887718] 
			\draw    (470.08,121.8) -- (444.33,113.99) ;
			\draw [shift={(444.33,113.99)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(470.08,121.8)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8079143485403047] 
			\draw    (480.02,101.25) -- (467.73,77.22) ;
			\draw [shift={(467.73,77.22)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(480.02,101.25)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5859240066574103] 
			\draw    (502.64,104.35) -- (526.78,76.67) ;
			\draw [shift={(526.78,76.67)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(502.64,104.35)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da39204616975373885] 
			\draw    (526.78,76.67) -- (562.43,76.67) ;
			\draw [shift={(562.43,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(526.78,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9552177864154702] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340.73,77.22) -- (353.02,101.25) ;
			%Straight Lines [id:da41356777404673695] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (375.64,104.35) -- (379.68,126.82) ;
			%Straight Lines [id:da7821271156453938] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (399.78,76.67) -- (435.43,76.67) ;
			%Straight Lines [id:da33351562365551946] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (480.02,101.25) -- (502.64,104.35) ;
			%Straight Lines [id:da9798934759149058] 
			\draw    (397.68,227.82) -- (377.56,238.61) ;
			\draw [shift={(377.56,238.61)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(397.68,227.82)}, rotate = 151.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da3629105186864561] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (397.68,227.82) -- (393.64,205.35) ;
			%Straight Lines [id:da4338524290011265] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (371.02,202.25) -- (393.64,205.35) ;
			%Straight Lines [id:da5987570839336357] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (371.02,202.25) -- (361.08,222.8) ;
			%Straight Lines [id:da5336539294395889] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (377.56,238.61) -- (361.08,222.8) ;
			%Straight Lines [id:da9332741495124987] 
			\draw    (377.56,238.61) ;
			%Straight Lines [id:da18960704924330263] 
			\draw    (361.08,222.8) ;
			%Straight Lines [id:da7343657484152301] 
			\draw    (393.64,205.35) ;
			%Straight Lines [id:da9763548902643798] 
			\draw    (371.02,202.25) ;
			%Straight Lines [id:da8413929149722297] 
			\draw    (371.02,202.25) ;
			%Straight Lines [id:da9419605785827531] 
			\draw    (361.08,222.8) ;
			%Straight Lines [id:da1985227805365296] 
			\draw    (377.56,238.61) ;
			%Straight Lines [id:da23036300067300408] 
			\draw    (393.64,205.35) ;
			%Straight Lines [id:da8009366677479397] 
			\draw    (371.02,202.25) ;
			%Straight Lines [id:da8887542106167575] 
			\draw    (361.08,222.8) ;
			%Straight Lines [id:da6209588611889676] 
			\draw    (393.64,205.35) ;
			%Straight Lines [id:da8581547884930446] 
			\draw    (397.68,227.82) ;
			%Straight Lines [id:da320616447025897] 
			\draw    (377.56,238.61) ;
			%Straight Lines [id:da8233174549507856] 
			\draw    (371.02,202.25) ;
			%Straight Lines [id:da9458808231064207] 
			\draw [line width=0.75]    (361.08,222.8) ;
			\draw [shift={(361.08,222.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9595533666524318] 
			\draw [line width=0.75]    (371.02,202.25) ;
			\draw [shift={(371.02,202.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9441143187404114] 
			\draw [line width=0.75]    (393.64,205.35) ;
			\draw [shift={(393.64,205.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da344760836782268] 
			\draw [line width=0.75]    (397.68,227.82) ;
			\draw [shift={(397.68,227.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8548417588352604] 
			\draw [line width=0.75]    (377.56,238.61) ;
			\draw [shift={(377.56,238.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da4603657660957341] 
			\draw    (361.08,222.8) ;
			\draw [shift={(361.08,222.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(361.08,222.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da39696934873794054] 
			\draw    (377.56,238.61) ;
			\draw [shift={(377.56,238.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(377.56,238.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8238621174156742] 
			\draw    (397.68,227.82) ;
			\draw [shift={(397.68,227.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(397.68,227.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da08970888445480985] 
			\draw    (393.64,205.35) ;
			\draw [shift={(393.64,205.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(393.64,205.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da19283661930834362] 
			\draw    (371.02,202.25) ;
			\draw [shift={(371.02,202.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(371.02,202.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6590190445733184] 
			\draw    (361.08,222.8) -- (335.33,214.99) ;
			\draw [shift={(335.33,214.99)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(361.08,222.8)}, rotate = 196.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8291751580244118] 
			\draw    (371.02,202.25) -- (358.73,178.22) ;
			\draw [shift={(358.73,178.22)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(371.02,202.25)}, rotate = 242.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da6794877674774116] 
			\draw    (393.64,205.35) -- (417.78,177.67) ;
			\draw [shift={(417.78,177.67)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(393.64,205.35)}, rotate = 311.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5720926799247165] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] [dash pattern={on 0.84pt off 2.51pt}]  (417.78,177.67) -- (453.43,177.67) ;
			\draw [shift={(453.43,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(417.78,177.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da2981670443463361] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (486.56,137.61) -- (506.68,126.82) ;
			%Straight Lines [id:da08433284023390786] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (444.33,113.99) -- (470.08,121.8) ;
			%Straight Lines [id:da6683687156877667] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (526.78,76.67) -- (562.43,76.67) ;
			%Straight Lines [id:da30774101733025194] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (393.64,205.35) -- (417.78,177.67) ;
			%Straight Lines [id:da3198536767716452] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (397.68,227.82) -- (377.56,238.61) ;
			%Straight Lines [id:da9672186847630619] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.08,222.8) -- (335.33,214.99) ;
			%Straight Lines [id:da09736394850870733] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (371.02,202.25) -- (358.73,178.22) ;
			%Shape: Regular Polygon [id:dp6809173324251562] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (352.3,231.08) .. controls (337.73,224.93) and (317.34,223.26) .. (322.58,212.65) .. controls (327.83,202.04) and (346.48,208.18) .. (350.56,200.37) .. controls (354.63,192.55) and (341.23,179.71) .. (350.56,170.78) .. controls (359.88,161.84) and (416.41,205.39) .. (416.99,216) .. controls (417.57,226.61) and (387.85,249.5) .. (375.61,249.5) .. controls (363.38,249.5) and (366.87,237.22) .. (352.3,231.08) -- cycle ;
			%Shape: Regular Polygon [id:dp5212714266164105] 
			\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ][dash pattern={on 4.5pt off 4.5pt}] (404.68,176.61) .. controls (405.4,162.92) and (467,165.03) .. (467,178.19) .. controls (467,191.36) and (403.96,190.31) .. (404.68,176.61) -- cycle ;
			%Straight Lines [id:da46324990898302043] 
			\draw    (343.08,121.8) ;
			\draw [shift={(343.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(343.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9728988367795192] 
			\draw    (502.64,104.35) ;
			\draw [shift={(502.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(502.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da07726858210615639] 
			\draw    (480.02,101.25) ;
			\draw [shift={(480.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(480.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8993890981238835] 
			\draw    (470.08,121.8) ;
			\draw [shift={(470.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(470.08,121.8)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8281803992125781] 
			\draw    (444.33,113.99) ;
			\draw [shift={(444.33,113.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(444.33,113.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da2174709780164349] 
			\draw    (435.43,76.67) ;
			\draw [shift={(435.43,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(435.43,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da28199912234143376] 
			\draw    (399.78,76.67) ;
			\draw [shift={(399.78,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(399.78,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da08796491848585275] 
			\draw    (375.64,104.35) ;
			\draw [shift={(375.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(375.64,104.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da46037506801237127] 
			\draw    (340.73,77.22) ;
			\draw [shift={(340.73,77.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(340.73,77.22)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9825578963238618] 
			\draw    (353.02,101.25) ;
			\draw [shift={(353.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(353.02,101.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da417563621270146] 
			\draw    (379.68,126.82) ;
			\draw [shift={(379.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(379.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da5926094193529695] 
			\draw    (359.56,137.61) ;
			\draw [shift={(359.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(359.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da8341001174703199] 
			\draw    (562.43,76.67) ;
			\draw [shift={(562.43,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(562.43,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da17437802225025778] 
			\draw    (526.78,76.67) ;
			\draw [shift={(526.78,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(526.78,76.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da09045461698398494] 
			\draw    (506.68,126.82) ;
			\draw [shift={(506.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(506.68,126.82)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			%Straight Lines [id:da9974500636041823] 
			\draw    (486.56,137.61) ;
			\draw [shift={(486.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
			\draw [shift={(486.56,137.61)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;

			%Shape: Polygon Curved [id:ds7756138274136442] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (334,71.5) .. controls (342,64.5) and (352,76.5) .. (355,83.5) .. controls (358,90.5) and (354.4,96.42) .. (366.37,94.77) .. controls (378.35,93.13) and (395.17,114.09) .. (388.17,126.15) .. controls (381.16,138.21) and (367.75,149.98) .. (352.27,142.01) .. controls (336.8,134.05) and (332.28,121.4) .. (339.47,112.02) .. controls (346.66,102.64) and (339.91,99.98) .. (340,93.5) .. controls (340.09,87.02) and (326,78.5) .. (334,71.5) -- cycle ;
			%Shape: Polygon Curved [id:ds41630622839057163] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (436,112.5) .. controls (438,102.5) and (447.3,106.67) .. (454.8,107.96) .. controls (462.31,109.25) and (466.32,110.49) .. (471.45,99.54) .. controls (476.57,88.59) and (505.26,90.09) .. (510.63,102.3) .. controls (516,114.5) and (517.2,134.51) .. (501.6,141.5) .. controls (486,148.5) and (474.52,146.41) .. (470.55,135.27) .. controls (466.58,124.14) and (460.44,129.59) .. (455.04,125.99) .. controls (449.65,122.38) and (434,122.5) .. (436,112.5) -- cycle ;

			% Text Node
			\draw (66.85,116.98) node [anchor=north west][inner sep=0.75pt]    {$PF( G)$};
			% Text Node
			\draw (232.98,58.91) node [anchor=north west][inner sep=0.75pt]    {$PFF( G)$};
			% Text Node
			\draw (402,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Perfect flowers};
			% Text Node
			\draw (459,208.4) node [anchor=north west][inner sep=0.75pt]    {$H\in \SSa{G}$};

		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454
			
			%Straight Lines [id:da36741076283663265] 
			\draw    (216.63,131.34) -- (217,172.32) ;
			%Straight Lines [id:da8538625780642707] 
			\draw    (216.63,131.34) -- (177.54,119.03) ;
			%Straight Lines [id:da8087662973172572] 
			\draw    (153.75,152.4) -- (177.54,119.03) ;
			%Straight Lines [id:da2629896174752464] 
			\draw    (153.75,152.4) -- (178.14,185.34) ;
			%Straight Lines [id:da29567398475883055] 
			\draw    (217,172.32) -- (178.14,185.34) ;
			%Straight Lines [id:da9611413527505297] 
			\draw    (217,172.32) ;
			%Straight Lines [id:da5067437033320742] 
			\draw    (178.14,185.34) ;
			%Straight Lines [id:da2996197049596795] 
			\draw    (177.54,119.03) ;
			%Straight Lines [id:da7969198222106854] 
			\draw    (153.75,152.4) ;
			%Straight Lines [id:da1520725304118714] 
			\draw    (153.75,152.4) ;
			%Straight Lines [id:da8162925811974334] 
			\draw    (178.14,185.34) ;
			%Straight Lines [id:da33679463612818905] 
			\draw    (217,172.32) ;
			%Straight Lines [id:da7998964523020569] 
			\draw    (177.54,119.03) ;
			%Straight Lines [id:da6006445159257856] 
			\draw    (153.75,152.4) ;
			%Straight Lines [id:da983075611604641] 
			\draw    (178.14,185.34) ;
			%Straight Lines [id:da369265554183812] 
			\draw    (177.54,119.03) ;
			%Straight Lines [id:da49652694293867516] 
			\draw    (216.63,131.34) ;
			%Straight Lines [id:da14392721455747304] 
			\draw    (217,172.32) ;
			%Straight Lines [id:da3997885284847227] 
			\draw    (153.75,152.4) ;
			%Straight Lines [id:da6832864646060722] 
			\draw [line width=0.75]    (178.14,185.34) ;
			\draw [shift={(178.14,185.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8904929938218179] 
			\draw [line width=0.75]    (153.75,152.4) ;
			\draw [shift={(153.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8813412988310882] 
			\draw [line width=0.75]    (177.54,119.03) ;
			\draw [shift={(177.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da2317819899511293] 
			\draw [line width=0.75]    (216.63,131.34) ;
			\draw [shift={(216.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7671594819222607] 
			\draw [line width=0.75]    (217,172.32) ;
			\draw [shift={(217,172.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8822732904770345] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (177.54,119.03) -- (216.63,131.34) ;
			%Straight Lines [id:da9569305284214552] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (178.14,185.34) -- (217,172.32) ;
			%Straight Lines [id:da6419277716645814] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (216.63,131.34) -- (256,91.71) ;
			%Straight Lines [id:da41649594662856115] 
			\draw    (178.14,185.34) ;
			\draw [shift={(178.14,185.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(178.14,185.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8845474832332855] 
			\draw    (217,172.32) ;
			\draw [shift={(217,172.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(217,172.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da4928803324126899] 
			\draw    (216.63,131.34) ;
			\draw [shift={(216.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(216.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da6652945198973126] 
			\draw    (177.54,119.03) ;
			\draw [shift={(177.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(177.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7657167426632916] 
			\draw    (153.75,152.4) ;
			\draw [shift={(153.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(153.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da5061709521031962] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163,67.71) -- (256,91.71) ;
			%Straight Lines [id:da05791750933423134] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (163,67.71) -- (177.54,119.03) ;
			%Straight Lines [id:da8395040902500961] 
			\draw    (177.54,119.03) ;
			\draw [shift={(177.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(177.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da5484969343881447] 
			\draw    (163,67.71) ;
			\draw [shift={(163,67.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(163,67.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da6972244963960942] 
			\draw    (256,91.71) ;
			\draw [shift={(256,91.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(256,91.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da10263025564337824] 
			\draw    (74,152.4) -- (116,152.4) ;
			\draw [shift={(116,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(74,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da3862925155657133] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (32.6,152.4) -- (74,152.4) ;
			%Straight Lines [id:da7865882500781701] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (116,152.4) -- (153.75,152.4) ;
			%Straight Lines [id:da13634225567386637] 
			\draw    (116,152.4) ;
			\draw [shift={(116,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(116,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da14407951144842446] 
			\draw    (31.6,152.4) ;
			\draw [shift={(31.6,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(31.6,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da09723577977795217] 
			\draw    (74,152.4) ;
			\draw [shift={(74,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(74,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da5775814896989135] 
			\draw    (153.75,152.4) ;
			\draw [shift={(153.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(153.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da9753715902063158] 
			\draw    (464.63,131.34) -- (465,172.32) ;
			%Straight Lines [id:da2930345449794367] 
			\draw    (464.63,131.34) -- (425.54,119.03) ;
			%Straight Lines [id:da48192252686429005] 
			\draw    (401.75,152.4) -- (425.54,119.03) ;
			%Straight Lines [id:da18780302968120544] 
			\draw    (401.75,152.4) -- (426.14,185.34) ;
			%Straight Lines [id:da35016757014066324] 
			\draw    (465,172.32) -- (426.14,185.34) ;
			%Straight Lines [id:da11409283622298028] 
			\draw    (465,172.32) ;
			%Straight Lines [id:da2298769398352819] 
			\draw    (426.14,185.34) ;
			%Straight Lines [id:da8834185327799734] 
			\draw    (425.54,119.03) ;
			%Straight Lines [id:da9489646794373562] 
			\draw    (401.75,152.4) ;
			%Straight Lines [id:da029235354297515004] 
			\draw    (401.75,152.4) ;
			%Straight Lines [id:da33632895417941566] 
			\draw    (426.14,185.34) ;
			%Straight Lines [id:da8318023111847314] 
			\draw    (465,172.32) ;
			%Straight Lines [id:da286093574667849] 
			\draw    (425.54,119.03) ;
			%Straight Lines [id:da1452322828615067] 
			\draw    (401.75,152.4) ;
			%Straight Lines [id:da6011938739841667] 
			\draw    (426.14,185.34) ;
			%Straight Lines [id:da20143637100541223] 
			\draw    (425.54,119.03) ;
			%Straight Lines [id:da8612071671784782] 
			\draw    (464.63,131.34) ;
			%Straight Lines [id:da2983498701752689] 
			\draw    (465,172.32) ;
			%Straight Lines [id:da9287905087155184] 
			\draw    (401.75,152.4) ;
			%Straight Lines [id:da46092059060473667] 
			\draw [line width=0.75]    (426.14,185.34) ;
			\draw [shift={(426.14,185.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da951428370854201] 
			\draw [line width=0.75]    (401.75,152.4) ;
			\draw [shift={(401.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da709588025126089] 
			\draw [line width=0.75]    (425.54,119.03) ;
			\draw [shift={(425.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da2599762098264795] 
			\draw [line width=0.75]    (464.63,131.34) ;
			\draw [shift={(464.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da46074427341000146] 
			\draw [line width=0.75]    (465,172.32) ;
			\draw [shift={(465,172.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da4615972923395478] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (425.54,119.03) -- (411,67.71) ;
			%Straight Lines [id:da5564287089621465] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (426.14,185.34) -- (465,172.32) ;
			%Straight Lines [id:da861075520765951] 
			\draw    (426.14,185.34) ;
			\draw [shift={(426.14,185.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(426.14,185.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da4597671291101475] 
			\draw    (465,172.32) ;
			\draw [shift={(465,172.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(465,172.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da5840452901312586] 
			\draw    (464.63,131.34) ;
			\draw [shift={(464.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(464.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da38663192682380554] 
			\draw    (425.54,119.03) ;
			\draw [shift={(425.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(425.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da2814696428089928] 
			\draw    (401.75,152.4) ;
			\draw [shift={(401.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(401.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da16278186968697061] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (464.63,131.34) -- (504,91.71) ;
			%Straight Lines [id:da04450178910057123] 
			\draw    (425.54,119.03) ;
			\draw [shift={(425.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(425.54,119.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7543255290466999] 
			\draw    (411,67.71) ;
			\draw [shift={(411,67.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(411,67.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da4455790239698384] 
			\draw    (504,91.71) ;
			\draw [shift={(504,91.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(504,91.71)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Shape: Polygon Curved [id:ds32086448516549404] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.15 ][dash pattern={on 4.5pt off 4.5pt}] (413,115) .. controls (416,103) and (388,70.86) .. (403,62) .. controls (418,53.14) and (422,57) .. (439,63) .. controls (456,69) and (511,71) .. (517,87) .. controls (523,103) and (474,120) .. (478,141) .. controls (482,162) and (487,180) .. (456,191) .. controls (425,202) and (394,183) .. (393,167) .. controls (392,151) and (357,169) .. (355,154) .. controls (353,139) and (385,140) .. (396,140) .. controls (407,140) and (410,127) .. (413,115) -- cycle ;
			%Straight Lines [id:da9464414202530724] 
			\draw    (322,152.4) -- (364,152.4) ;
			\draw [shift={(364,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(322,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da34643210814551395] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (280.6,152.4) -- (322,152.4) ;
			%Straight Lines [id:da6344982174681967] 
			\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (364,152.4) -- (401.75,152.4) ;
			%Straight Lines [id:da2667852566591753] 
			\draw    (364,152.4) ;
			\draw [shift={(364,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(364,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da8585065966303033] 
			\draw    (279.6,152.4) ;
			\draw [shift={(279.6,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(279.6,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da4052062105615186] 
			\draw    (322,152.4) ;
			\draw [shift={(322,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(322,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7075256287720482] 
			\draw    (401.75,152.4) ;
			\draw [shift={(401.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(401.75,152.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			%Straight Lines [id:da7017144966605815] 
			\draw    (504,91.71) -- (411,67.71) ;
			%Straight Lines [id:da33506666766056703] 
			\draw    (464.63,131.34) ;
			\draw [shift={(464.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			\draw [shift={(464.63,131.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.02, y radius= 3.02]   ;
			
			% Text Node
			\draw (174,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};
			% Text Node
			\draw (173,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$e$};
			% Text Node
			\draw (204,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
			% Text Node
			\draw (156,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {Before};
			% Text Node
			\draw (415,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {After};

		\end{tikzpicture}
